An Analysis of the Riemann Problem for a $2 \times 2$ System of Keyfitz-Kranzer Type Conservation Laws Using Shadow Waves and Dafermos Regularization

We consider a system of two conservation laws and provide a detailed description of both classical and non-classical self-similar Riemann solutions. In particular, we demonstrate the existence of overcompressive delta shocks as singular limits of the Dafermos regularization of the system. The system is chosen for its minimal yet representative structure, which captures the essential features of transport dynamics under density constraints. Our analysis is carried out using blow-up techniques within the framework of Geometric Singular Perturbation Theory (GSPT), allowing us to resolve the internal structure of these singular solutions. Despite its simplicity, the system serves as a versatile prototype for crowding-limited transport across a range of applications, including biological aggregation, ecological dispersal, granular compaction, and traffic congestion. Our findings are supported by numerical simulations using the Local Lax-Friedrichs scheme.

==> figures/case1.tex <==
\begin{tikzpicture}[scale = 1,
        declare function={
            a = -1.5;       %the exponent
            rhowithbar = 5; %rhobar
            rholeft = 3;    %rho for the left state
            uleft = -4;      %u for the left state
            A = 0;          %A = -∫_0^t a(s)ds
            %defines both branches of the contact discontinuity of the 0 family
            cont_disc_rholeftnotrhowithbar(\t)
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
            cont_disc_limit
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)))/(- exp(ln(rhowithbar)*(a)));
            cont_disc_limiting_curve(\t)
                = uleft + (uleft - A)*(exp(ln(1000)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
        }
    ]
    \tikzstyle{arrow} = [thick,->,>=stealth]

    \begin{axis}[
        axis lines = center,
        xmin=0, xmax=15,
        ymin=-10, ymax=10,
        xlabel=$\rho$,
        ylabel=$\u$,
        x label style = {at={(axis description cs:0.95,0.4)},anchor=south},
        y label style = {at={(axis description cs:0.0,0.95)},anchor=west},
        xticklabel=\empty,
        yticklabel=\empty,
        major tick style={draw=none}
    ]

    %Point at the left state
    \node at (axis cs:rholeft,uleft) {\textbullet};

    %Line of discontinuity rho = rhobar
    \draw[dashed] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10)
        node[pos=0.97, right] {$\overline{\rho}$};

    %Contact discontinuity, mirror curve, and asymptote of the 0 family 
    \addplot [
        domain=0.01:(rhowithbar-1.12),
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.9, left] {\footnotesize $C_{0}$};
    \addplot [
        domain=(rhowithbar+2.5):15,
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.4, left] {\footnotesize $C_{0,m}$};
    \addplot [
        domain=(rhowithbar+2):15,
        samples=100,
        color=black,
        solid
    ] {cont_disc_limiting_curve(x)}
        node[pos=0.2, left] {\footnotesize $C_{0,\ell}$};
    \draw[dotted] (axis cs:0,cont_disc_limit) -- (axis cs:15,cont_disc_limit);

    %Shock and kinetic shock of the a family
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:15,uleft)
        node[pos=0.95, above] {\footnotesize $R_a$};
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:0,uleft)
        node[pos=0.8, above] {\footnotesize $S_a$};

    %Region Labels
    \node at (axis cs:10,4.5) {\footnotesize $VI$};
    \draw[black,-latex,very thin] (axis cs:10.5,5) -- (axis cs:12,7.5);
    \node at (axis cs:2.5,4.5) {\footnotesize $VI$};
    \node at (axis cs:1.5,-5.5) {\footnotesize $I_a$};
    \node at (axis cs:12,-8) {\footnotesize $IV$};
    \node at (axis cs:4,-2) {\footnotesize $II_a$};
    \draw[black,-latex,very thin] (axis cs:4,-2.75) -- (axis cs:4.25, -6);
    \draw[black,-latex,very thin] (axis cs:4.5,-2) -- (axis cs:10,-2);
    \draw[black,-latex,very thin] (axis cs:4.5,-2.4) -- (axis cs:7.5,-6);
    \end{axis}
    
\end{tikzpicture}

==> figures/case10.tex <==
\begin{tikzpicture}[
        declare function={
            a = -1;       %the exponent
            rhowithbar = 5; %rhobar
            rholeft = 3;    %rho for the left state
            uleft = 4;      %u for the left state
            A = 0;          %A = -∫_0^t a(s)ds
            %defines both branches of the contact discontinuity of the 0 family
            cont_disc_rholeftnotrhowithbar(\t)
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
            cont_disc_limit
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)))/(- exp(ln(rhowithbar)*(a)));
            cont_disc_limiting_curve(\t)
                = uleft + (uleft - A)*(exp(ln(1000)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
        }
    ]

    \tikzstyle{arrow} = [thick,->,>=stealth]

    \begin{axis}[
        axis lines = center,
        xmin=0, xmax=15,
        ymin=-10, ymax=10,
        xlabel=$\rho$,
        ylabel=$\u$,
        x label style = {at={(axis description cs:0.95,0.4)},anchor=south},
        y label style = {at={(axis description cs:0.0,0.95)},anchor=west},
        xticklabel=\empty,
        yticklabel=\empty,
        major tick style={draw=none}
    ]

    %Point at the left state
    \node at (axis cs:rholeft,uleft) {\textbullet};

    %Line of discontinuity rho = rhobar
    \draw[dashed] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10)
        node[pos=0.97, right] {$\overline{\rho}$};;

    %Contact discontinuity, mirror curve, and asymptote of the 0 family 
    \addplot [
        domain=0.01:(rhowithbar-1.05),
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.8, left] {\footnotesize $C_{0}$};
    \addplot [
        domain=(rhowithbar+1.815):15,
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.75, above left] {\footnotesize $C_{0,m}$};
    \draw[dotted] (axis cs:0,cont_disc_limit) -- (axis cs:15,cont_disc_limit);

    %Shock and kinetic shock of the a family
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:15,uleft)
        node[pos=0.95, above] {\footnotesize $C_a$};
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:0,uleft);

    %Region Labels
    \node at (axis cs:12,-8) {\footnotesize $IV$};
    
    \node at (axis cs:2.5,-5) {\footnotesize $V_{C_{0}VC_{0}}$};
        \draw[black,-latex,very thin] (axis cs:2.5,-4.4) -- (axis cs:2.5,-1);
        

    \node at (axis cs:10, -1.25) {\footnotesize $V_{C_{0}VC_{a}C_{0}}$};
        \draw[black,-latex,very thin] (axis cs:10,-2) -- (axis cs:7.5,-5);
    
    \node at (axis cs:1.5,6) {\footnotesize $III_0$};
        \draw[black,-latex,very thin] (axis cs:2.5,6) -- (axis cs:7,6);
        \draw[black,-latex,very thin] (axis cs:2.4,5.8) -- (axis cs:8,1.6);
        
    \end{axis}
\end{tikzpicture}

==> figures/case11.tex <==
\begin{tikzpicture}[
        declare function={
            a = -1;       %the exponent
            rhowithbar = 5; %rhobar
            rholeft = 5;    %rho for the left state
            uleft = 4;      %u for the left state
            A = 0;          %A = -∫_0^t a(s)ds
            %defines both branches of the contact discontinuity of the 0 family
            cont_disc_rholeftnotrhowithbar(\t)
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
            cont_disc_limit
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)))/(- exp(ln(rhowithbar)*(a)));
            cont_disc_limiting_curve(\t)
                = uleft + (uleft - A)*(exp(ln(1000)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
        }
    ]

    \tikzstyle{arrow} = [thick,->,>=stealth]

    \begin{axis}[
        axis lines = center,
        xmin=0, xmax=15,
        ymin=-10, ymax=10,
        xlabel=$\rho$,
        ylabel=$\u$,
        x label style = {at={(axis description cs:0.95,0.4)},anchor=south},
        y label style = {at={(axis description cs:0.0,0.95)},anchor=west},
        xticklabel=\empty,
        yticklabel=\empty,
        major tick style={draw=none}
    ]

    %Point at the left state
    \node at (axis cs:rholeft,uleft) {\textbullet};

    %Line of discontinuity rho = rhobar
    \draw[dashed] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10);

    %Contact discontinuity, mirror curve, and asymptote of the 0 family
    \draw[solid] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10)
        node[pos=0.97, right] {\footnotesize $C_0$};;

    %Shock and kinetic shock of the a family
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:15,uleft)
        node[pos=0.95, above] {\footnotesize $C_a$};
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:0,uleft);

    %Region Labels
    \node at (axis cs:10,-5) {\footnotesize $IV$};
    
    \node at (axis cs:2.5,-5) {\footnotesize $V_{C_{a}VC_{0}}$};
    
    \node at (axis cs:2.5, 7.5) {\footnotesize $III_0$};
         \draw[black,-latex,very thin] (axis cs:2.5,7) -- (axis cs:2.5,2);
    
    \node at (axis cs:10,7.5) {\footnotesize $III_0$};
        \draw[black,-latex,very thin] (axis cs:10,7) -- (axis cs:10,2);
    \end{axis}
\end{tikzpicture}

==> figures/case12.tex <==
\begin{tikzpicture}[
        declare function={
            a = -1;       %the exponent
            rhowithbar = 5; %rhobar
            rholeft = 8;    %rho for the left state
            uleft = 4;      %u for the left state
            A = 0;          %A = -∫_0^t a(s)ds
            %defines both branches of the contact discontinuity of the 0 family
            cont_disc_rholeftnotrhowithbar(\t)
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
            cont_disc_limit
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)))/(- exp(ln(rhowithbar)*(a)));
            cont_disc_limiting_curve(\t)
                = uleft + (uleft - A)*(exp(ln(1000)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
        }
    ]
    \tikzstyle{arrow} = [thick,->,>=stealth]
    \begin{axis}[
        axis lines = center,
        xmin=0, xmax=15,
        ymin=-10, ymax=10,
        xlabel=$\rho$,
        ylabel=$\u$,
        x label style = {at={(axis description cs:0.95,0.4)},anchor=south},
        y label style = {at={(axis description cs:0.0,0.95)},anchor=west},
        xticklabel=\empty,
        yticklabel=\empty,
        major tick style={draw=none},
        view={0}{90}
    ]

    %Point at the left state
    \node at (axis cs:rholeft,uleft) {\textbullet};

    %Line of discontinuity rho = rhobar
    \draw[dashed] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10)
        node[pos=0.97, right] {$\overline{\rho}$};

    %Contact discontinuity, mirror curve, and asymptote of the 0 family 
    \addplot [
        domain=0.01:(rhowithbar-0.58),
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.8, left] {\footnotesize $C_{0,m}$};
    \addplot [
        domain=(rhowithbar+0.8):15,
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.2, left] {\footnotesize $C_{0}$};
    \draw[dotted] (axis cs:0,cont_disc_limit) -- (axis cs:15,cont_disc_limit);

    %Shock and kinetic shock of the a family
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:15,uleft)
        node[pos=0.95, above] {\footnotesize $C_a$};
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:0,uleft);

    %Region Labels
    \node at (axis cs:2,-5) {\footnotesize $V_{C_{a}VC_{0}}$};
    
    \node at (axis cs:2.5,0.75) {\footnotesize $IV$};
        \draw[black,-latex,very thin] (axis cs:3.25,0.75) -- (axis cs:10,0.75);
    
    \node at (axis cs:10,-5) {\footnotesize $IV$};
        \draw[black,-latex,very thin] (axis cs:9,-5) -- (axis cs:4.25,-5);

    \node at (axis cs:2.5,6) {\footnotesize $III_0$};
        \draw[black,-latex,very thin] (axis cs:3.35,6) -- (axis cs:10,6);
    
    \end{axis}
\end{tikzpicture}

==> figures/case13.tex <==
\begin{tikzpicture}[
        declare function={
            a = -.5;       %the exponent
            rhowithbar = 5; %rhobar
            rholeft = 3;    %rho for the left state
            uleft = -4;      %u for the left state
            A = 0;          %A = -∫_0^t a(s)ds
            %defines both branches of the contact discontinuity of the 0 family
            cont_disc_rholeftnotrhowithbar(\t)
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
            cont_disc_limit
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)))/(- exp(ln(rhowithbar)*(a)));
            cont_disc_limiting_curve(\t)
                = uleft + (uleft - A)*(exp(ln(1000)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
        }
    ]

    \tikzstyle{arrow} = [thick,->,>=stealth]

    \begin{axis}[
        axis lines = center,
        xmin=0, xmax=15,
        ymin=-10, ymax=10,
        xlabel=$\rho$,
        ylabel=$\u$,
        x label style = {at={(axis description cs:1.02,0.45)},anchor=south},
        y label style = {at={(axis description cs:0.0,0.95)},anchor=west},
        xticklabel=\empty,
        yticklabel=\empty,
        major tick style={draw=none}
    ]

    %Point at the left state
    \node at (axis cs:rholeft,uleft) {\textbullet};

    %Line of discontinuity rho = rhobar
    \draw[dashed] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10)
        node[pos=0.97, right] {$\overline{\rho}$};

    %Contact discontinuity, mirror curve, and asymptote of the 0 family 
    \addplot [
        domain=0.01:(rhowithbar-1),
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.9, left] {\footnotesize $C_{0}$};
    \addplot [
        domain=(rhowithbar+1):15,
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)-1}
        node[pos=0.35, left] {\footnotesize $C_{0,m}$};
    \addplot [
        domain=(rhowithbar+2):15,
        samples=100,
        color=black,
        solid
    ] {cont_disc_limiting_curve(x+3)+3}
        node[pos=0.4, above] {\footnotesize $C_{0,\ell}$};
    \draw[dotted] (axis cs:0,cont_disc_limit) -- (axis cs:15,cont_disc_limit);

    %Shock and kinetic shock of the a family
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:15,uleft)
        node[pos=0.95, above] {\footnotesize $S_a$};
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:0,uleft)
        node[pos=0.85, above, xshift=5] {\footnotesize $R_a$};

    %Region Labels
    \node at (axis cs:12,-8) {\footnotesize $IV$};
    
    \node at (axis cs:1.75,-7) {\footnotesize $II_a$};
    
    \node at (axis cs:4,-1.75) {\footnotesize $I_a$};
        \draw[black,-latex,very thin] (axis cs:4,-2.55) -- (axis cs:4.25, -6);
        \draw[black,-latex,very thin] (axis cs:4.5,-2) -- (axis cs:10,-2);
        \draw[black,-latex,very thin] (axis cs:4.4,-2.4) -- (axis cs:7.5,-6);
    
    \node at (axis cs:2.5,5) {\footnotesize $VI$};
        \draw[black,-latex,very thin] (axis cs:3,5) -- (axis cs:10,5);
        \draw[black,-latex,very thin] (axis cs:3,4.5) -- (axis cs:7.5,2);
    \end{axis}
\end{tikzpicture}

==> figures/case14.tex <==
\begin{tikzpicture}[
        declare function={
            a = -.5;       %the exponent
            rhowithbar = 5; %rhobar
            rholeft = 5;    %rho for the left state
            uleft = -4;      %u for the left state
            A = 0;          %A = -∫_0^t a(s)ds
            %defines both branches of the contact discontinuity of the 0 family
            cont_disc_rholeftnotrhowithbar(\t)
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
            cont_disc_limit
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)))/(- exp(ln(rhowithbar)*(a)));
            cont_disc_limiting_curve(\t)
                = uleft + (uleft - A)*(exp(ln(1000)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
        }
    ]

    \tikzstyle{arrow} = [thick,->,>=stealth]

    \begin{axis}[
        axis lines = center,
        xmin=0, xmax=15,
        ymin=-10, ymax=10,
        xlabel=$\rho$,
        ylabel=$\u$,
        x label style = {at={(axis description cs:1.02,.45)},anchor=south},
        y label style = {at={(axis description cs:0.0,0.95)},anchor=west},
        xticklabel=\empty,
        yticklabel=\empty,
        major tick style={draw=none}
    ]
    %Point at the left state
    \node at (axis cs:rholeft,uleft) {\textbullet};

    %Line of discontinuity rho = rhobar
    \draw[dashed] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10);

    %Contact discontinuity, mirror curve, and asymptote of the 0 family
    \addplot [
        domain=(rhowithbar+2):15,
        samples=100,
        color=black,
        solid
    ] {cont_disc_limiting_curve(x+2)+3}
        node[pos=0.45, above] {\footnotesize $C_{0,\ell}$};
    \draw[solid] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10)
        node[pos=0.97, right] {\footnotesize $C_0$};;

    %Shock and kinetic shock of the a family
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:15,uleft)
        node[pos=0.95, above] {\footnotesize $S_a$};
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:0,uleft)
        node[pos=0.85, above] {\footnotesize $R_a$};

    %Region Labels
     \node at (axis cs:2.5,-7.5) {\footnotesize $II_a$};
        \draw[black,-latex,very thin] (axis cs:2.5,-6.8) -- (axis cs:2.5,-2);
        
    \node at (axis cs:12.5,-8.5) {\footnotesize $IV$};

    \node at (axis cs:2.5,5) {\footnotesize $VI$};
    
    \node at (axis cs:10,5) {\footnotesize $VI$};

    \node at (axis cs:10, -2) {\footnotesize $I_a$};
    
    \draw[black,-latex,very thin] (axis cs:9.5,-2.5) -- (axis cs:7,-6);
  
    \end{axis}
\end{tikzpicture}

==> figures/case15.tex <==
\begin{tikzpicture}[
        declare function={
            a = -.5;       %the exponent
            rhowithbar = 5; %rhobar
            rholeft = 8;    %rho for the left state
            uleft = -4;      %u for the left state
            A = 0;          %A = -∫_0^t a(s)ds
            %defines both branches of the contact discontinuity of the 0 family
            cont_disc_rholeftnotrhowithbar(\t)
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
            cont_disc_limit
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)))/(- exp(ln(rhowithbar)*(a)));
            cont_disc_limiting_curve(\t)
                = uleft + (uleft - A)*(exp(ln(1000)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
        }
    ]

    \tikzstyle{arrow} = [thick,->,>=stealth]

    \begin{axis}[
        axis lines = center,
        xmin=0, xmax=15,
        ymin=-10, ymax=10,
        xlabel=$\rho$,
        ylabel=$\u$,
        x label style = {at={(axis description cs:1.02,0.45)},anchor=south},
        y label style = {at={(axis description cs:0.0,0.95)},anchor=west},
        xticklabel=\empty,
        yticklabel=\empty,
        major tick style={draw=none}
    ]

    %Point at the left state
    \node at (axis cs:rholeft,uleft) {\textbullet};

    %Line of discontinuity rho = rhobar
    \draw[dashed] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10)
        node[pos=0.97, right] {$\overline{\rho}$};

    %Contact discontinuity, mirror curve, and asymptote of the 0 family 
    \addplot [
        domain=0.01:(rhowithbar-0.58),
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.7, left] {\footnotesize $C_{0,m}$};
    \addplot [
        domain=(rhowithbar+0.8):15,
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.8, above] {\footnotesize $C_{0}$};
    \addplot [
        domain=(rhowithbar+.5):15,
        samples=100,
        color=black,
        solid
    ] {cont_disc_limiting_curve(x+.5)+4}
        node[pos=.8, above, xshift= -2] {\footnotesize $C_{0,\ell}$};
    \draw[dotted] (axis cs:0,cont_disc_limit) -- (axis cs:15,cont_disc_limit);

    %Shock and kinetic shock of the a family
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:15,uleft)
        node[pos=0.95, above] {\footnotesize $S_a$};
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:0,uleft)
        node[pos=0.85, above] {\footnotesize $R_a$};

    %Region Labels
    \node at (axis cs:12.5,-8.5) {\footnotesize $IV$};
    
    \node at (axis cs:2,5) {\footnotesize $VI$};
        \draw[black,-latex,very thin] (axis cs:2.1,4.25) -- (axis cs:4,1.25);

    \node at (axis cs:10,5) {\footnotesize $VI$};
    
    \node at (axis cs:2.5,-7) {\footnotesize $II_a$};
        \draw[black,-latex,very thin] (axis cs:2.5,-6.4) -- (axis cs:2.5,-2);
        \draw[black,-latex,very thin] (axis cs:2.75,-6.5) -- (axis cs:8,-2);
        \draw[black,-latex,very thin] (axis cs:3,-7) -- (axis cs:5.75,-7);

    \node at (axis cs:10,-5) {\footnotesize $I_a$};
    
    \end{axis}
\end{tikzpicture}

==> figures/case16.tex <==
\begin{tikzpicture}[
        declare function={
            a = -.5;       %the exponent
            rhowithbar = 5; %rhobar
            rholeft = 3;    %rho for the left state
            uleft = 4;      %u for the left state
            A = 0;          %A = -∫_0^t a(s)ds
            %defines both branches of the contact discontinuity of the 0 family
            cont_disc_rholeftnotrhowithbar(\t)
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
            cont_disc_limit
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)))/(- exp(ln(rhowithbar)*(a)));
            cont_disc_limiting_curve(\t)
                = uleft + (uleft - A)*(exp(ln(.01)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
        }
    ]

    \tikzstyle{arrow} = [thick,->,>=stealth]

    \begin{axis}[
        axis lines = center,
        xmin=0, xmax=15,
        ymin=-11.5, ymax=10,
        xlabel=$\rho$,
        ylabel=$\u$,
        x label style = {at={(axis description cs:1.02,0.5)},anchor=south},
        y label style = {at={(axis description cs:0.0,0.95)},anchor=west},
        xticklabel=\empty,
        yticklabel=\empty,
        major tick style={draw=none}
    ]

    %Point at the left state
    \node at (axis cs:rholeft,uleft) {\textbullet};

    %Line of discontinuity rho = rhobar
    \draw[dashed] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10)
        node[pos=1, below] {$\overline{\rho}$};;

    %Contact discontinuity, mirror curve, and asymptote of the 0 family 
    \addplot [
        domain=0.01:(rhowithbar-.5),
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.7, left] {\footnotesize $C_{0}$};
    \addplot [
        domain=(rhowithbar+1):15,
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.35, left] {\footnotesize $C_{0,m}$};


    \draw[dotted] (axis cs:0,cont_disc_limit) -- (axis cs:15,cont_disc_limit);
    \draw[dotted] (axis cs:0,cont_disc_limit) -- (axis cs:15,cont_disc_limit);

    %Shock and kinetic shock of the a family
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:15,uleft)
        node[pos=0.95, above] {\footnotesize $R_a$};
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:0,uleft)
        node[pos=.4, above] {\footnotesize $S_a$};

    %Region Labels
    \node at (axis cs:1.75,6.5) {\footnotesize $I_0$};
    
    \node at (axis cs:10,6.5) {\footnotesize $II_0$};
        \draw[black,-latex,very thin] (axis cs:9.65,6.15) -- (axis cs:3.75,3);
        \draw[black,-latex,very thin] (axis cs:9.85,5.9) -- (axis cs:9.85,2);
        \draw[black,-latex,very thin] (axis cs:9.5,6.5) -- (axis cs:4.2, 6.5);

    \node at (axis cs:12,-8.5) {\footnotesize $IV$};
    
    \node at (axis cs:2.5, -5) {\footnotesize $V_{C_{0}VC_{0}}$};
        \draw[black,-latex,very thin] (axis cs:2.5,-4.4) -- (axis cs:2.5,-0.5);

    \node at (axis cs:10, -2.5) {\footnotesize $V_{C_{0}VS_{a}C_{0}}$};
        \draw[black,-latex,very thin] (axis cs:10,-2) -- (axis cs:10,-0.5);

    \end{axis}
\end{tikzpicture}

==> figures/case17.tex <==
\begin{tikzpicture}[
        declare function={
            a = -.5;       %the exponent
            rhowithbar = 5; %rhobar
            rholeft = 5;    %rho for the left state
            uleft = 4;      %u for the left state
            A = 0;          %A = -∫_0^t a(s)ds
            %defines both branches of the contact discontinuity of the 0 family
            cont_disc_rholeftnotrhowithbar(\t)
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
            cont_disc_limit
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)))/(- exp(ln(rhowithbar)*(a)));
            cont_disc_limiting_curve(\t)
                = uleft + (uleft - A)*(exp(ln(1000)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
        }
    ]

    \tikzstyle{arrow} = [thick,->,>=stealth]

    \begin{axis}[
        axis lines = center,
        xmin=0, xmax=15,
        ymin=-10, ymax=10,
        xlabel=$\rho$,
        ylabel=$\u$,
        x label style = {at={(axis description cs:1.02,0.45)},anchor=south},
        y label style = {at={(axis description cs:0.0,0.95)},anchor=west},
        xticklabel=\empty,
        yticklabel=\empty,
        major tick style={draw=none}
    ]

    %Point at the left state
    \node at (axis cs:rholeft,uleft) {\textbullet};

    %Line of discontinuity rho = rhobar
    \draw[dashed] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10);

    %Contact discontinuity, mirror curve, and asymptote of the 0 family
    \draw[solid] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10)
        node[pos=0.97, right] {\footnotesize $C_0$};;

    %Shock and kinetic shock of the a family
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:15,uleft)
        node[pos=0.95, above] {\footnotesize $R_a$};
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:0,uleft)
        node[pos=0.85, above] {\footnotesize $S_a$};

    %Region Labels
    \node at (axis cs:2.5,7) {\footnotesize $I_0$};
        \draw[black,-latex,very thin] (axis cs:2.5,6.5) -- (axis cs:2.5,2);
    
    \node at (axis cs:10,7) {\footnotesize $II_0$};
        \draw[black,-latex,very thin] (axis cs:9.9,6.5) -- (axis cs:9.9,2);
    
    \node at (axis cs:2.5,-5) {\footnotesize $V_{S_{a}VC_{0}}$};
    
    \node at (axis cs:10,-5) {\footnotesize $IV$};
    \end{axis}
\end{tikzpicture}

==> figures/case18.tex <==
\begin{tikzpicture}[
        declare function={
            a = -0.5;       %the exponent
            rhowithbar = 5; %rhobar
            rholeft = 8;    %rho for the left state
            uleft = 4;      %u for the left state
            A = 0;          %A = -∫_0^t a(s)ds
            %defines both branches of the contact discontinuity of the 0 family
            cont_disc_rholeftnotrhowithbar(\t)
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
            cont_disc_limit
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)))/(- exp(ln(rhowithbar)*(a)));
            cont_disc_limiting_curve(\t)
                = uleft + (uleft - A)*(exp(ln(1000)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
        }
    ]

    \tikzstyle{arrow} = [thick,->,>=stealth]

    \begin{axis}[
        axis lines = center,
        xmin=0, xmax=15,
        ymin=-10, ymax=10,
        xlabel=$\rho$,
        ylabel=$\u$,
        x label style = {at={(axis description cs:0.95,0.4)},anchor=south},
        y label style = {at={(axis description cs:0.0,0.95)},anchor=west},
        xticklabel=\empty,
        yticklabel=\empty,
        major tick style={draw=none}
    ]

    %Point at the left state
    \node at (axis cs:rholeft,uleft) {\textbullet};

    %Line of discontinuity rho = rhobar
    \draw[dashed] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10)
        node[pos=0.97, right] {$\overline{\rho}$};;

    %Contact discontinuity, mirror curve, and asymptote of the 0 family 
    \addplot [
        domain=(rhowithbar+0.20):15,
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.55, right] {\footnotesize $C_{0}$};
    \addplot [
        domain=0.01:(rhowithbar-0.20),
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.25, left] {\footnotesize $C_{0,m}$};
    \draw[dotted] (axis cs:0,cont_disc_limit) -- (axis cs:15,cont_disc_limit);

    %Shock and kinetic shock of the a family
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:15,uleft)
        node[pos=0.95, above] {\footnotesize $R_a$};
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:0,uleft)
        node[pos=0.85, above] {\footnotesize $S_a$};

    %Region Labels
    \node at (axis cs:11, 7.5) {\footnotesize $II_0$};
        \draw[black,-latex,very thin] (axis cs:11.05, 7) -- (axis cs:12.5,3.25);
    
    \node at (axis cs:2.5, 7.5) {\footnotesize $I_0$};
        \draw[black,-latex,very thin] (axis cs:2.5, 7) -- (axis cs:2.5,2.5);
        \draw[black,-latex,very thin] (axis cs:2.85, 7) -- (axis cs:6,2.6);
        \draw[black,-latex,very thin] (axis cs:2.9,7.4) -- (axis cs:5.75,7.4);
    
    \node at (axis cs:2, -5) {\footnotesize $V_{S_{a}VC_{0}}$};
    
    \node at (axis cs:11.1,-5) {\footnotesize $IV$};
    \draw[black,-latex,very thin] (axis cs:10.5, -5) -- (axis cs:3.9,-2.5);
    \draw[black,-latex,very thin] (axis cs:11.1, -4.4) -- (axis cs:7.6,.5);
    \draw[black,-latex,very thin] (axis cs:10.5, -4.55) -- (axis cs:3.9,.5);

    \end{axis}
\end{tikzpicture}

==> figures/case19.tex <==
\begin{tikzpicture}[
        declare function={
            a = .5;       %the exponent
            rhowithbar = 5; %rhobar
            rholeft = 3;    %rho for the left state
            uleft = -4;      %u for the left state
            A = 0;          %A = -∫_0^t a(s)ds
            %defines both branches of the contact discontinuity of the 0 family
            cont_disc_rholeftnotrhowithbar(\t)
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
            cont_disc_limit
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)))/(- exp(ln(rhowithbar)*(a)));
            cont_disc_limiting_curve(\t)
                = uleft + (uleft - A)*(exp(ln(1000)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
            rho1 = (rhowithbar)/(exp((1/a)*ln(a+1)));
        }
    ]
    \tikzstyle{arrow} = [thick,->,>=stealth]
    \begin{axis}[
        axis lines = center,
        xmin=0, xmax=15,
        ymin=-10, ymax=10,
        xlabel=$\rho$,
        ylabel=$\u$,
        x label style = {at={(axis description cs:1.02,0.45)},anchor=south},
        y label style = {at={(axis description cs:0.0,0.95)},anchor=west},
        xticklabel=\empty,
        yticklabel=\empty,
        major tick style={draw=none},
        view={0}{90}
    ]

    %Point at the left state
    \node at (axis cs:rholeft,uleft) {\textbullet};

    %Line of discontinuity rho = rhobar
    \draw[dashed] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10)
        node[pos=0.97, right] {$\overline{\rho}$};

    %Contact discontinuity, mirror curve, and asymptote of the 0 family 
    \addplot [
        domain=0.01:(rhowithbar-0.58),
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.6, left] {\footnotesize $C_{0}$};
    \addplot [
        domain=(rhowithbar+0.8):15,
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.15, right] {\footnotesize $C_{0,m}$};
    \draw[dotted] (axis cs:0,cont_disc_limit) -- (axis cs:15,cont_disc_limit);

    %Shock and kinetic shock of the a family
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:15,uleft)
        node[pos=0.95, above] {\footnotesize $R_a$};
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:0,uleft)
        node[pos=0.85, above] {\footnotesize $S_a$};

    %Region Labels
    \node at (axis cs:11,6) {\footnotesize $IV$};
    
    \node at (axis cs:1.75,-6) {\footnotesize $I_0$};
    
    \node at (axis cs:10,-2) {\footnotesize $II_0$};
        \draw[black,-latex,very thin] (axis cs:9.5,-2) -- (axis cs:3,-2);
        \draw[black,-latex,very thin] (axis cs:9.5,-2.3) -- (axis cs:4.5,-7.5);
        
    \node at (axis cs:2.5,5) {\footnotesize $V_{C_{0}VC_{0}}$};

    \node at (axis cs:7.5,2) {\footnotesize $V_{C_{0}VS_{a}C_{0}}$};
    
    \node at (axis cs:5,-.5) {\footnotesize $V_{C_{0}VR_{a}}$};
    \end{axis}
\end{tikzpicture}

==> figures/case2.tex <==
\begin{tikzpicture}[scale = 1,
        declare function={
            a = -1.5;       %the exponent
            rhowithbar = 5; %rhobar
            rholeft = 5;    %rho for the left state
            uleft = -4;      %u for the left state
            A = 0;          %A = -∫_0^t a(s)ds
            %defines both branches of the contact discontinuity of the 0 family
            cont_disc_rholeftnotrhowithbar(\t)
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
            cont_disc_limit
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)))/(- exp(ln(rhowithbar)*(a)));
            cont_disc_limiting_curve(\t)
                = uleft + (uleft - A)*(exp(ln(1000)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
        }
    ]

    \tikzstyle{arrow} = [thick,->,>=stealth]

    \begin{axis}[
        axis lines = center,
        xmin=0, xmax=15,
        ymin=-10, ymax=10,
        xlabel=$\rho$,
        ylabel=$\u$,
        x label style = {at={(axis description cs:0.95,0.4)},anchor=south},
        y label style = {at={(axis description cs:0.0,0.95)},anchor=west},
        xticklabel=\empty,
        yticklabel=\empty,
        major tick style={draw=none}
    ]

    %Point at the left state
    \node at (axis cs:rholeft,uleft) {\textbullet};

    %Line of discontinuity rho = rhobar
    \draw[dashed] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10);

    %Contact discontinuity, mirror curve, and asymptote of the 0 family
    \addplot [
        domain=(rhowithbar+2):15,
        samples=100,
        color=black,
        solid
    ] {cont_disc_limiting_curve(x)}
        node[pos=0.2, left] {\footnotesize $C_{0,\ell}$};
    \draw[solid] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10)
        node[pos=0.97, right] {\footnotesize $C_0$};;

    %Shock and kinetic shock of the a family
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:15,uleft)
        node[pos=0.95, above] {\footnotesize $R_a$};
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:0,uleft)
        node[pos=0.85, above] {\footnotesize $S_a$};

    %Region Labels
    \node at (axis cs:2.5,-7.5) {\footnotesize $I_a$};
        \draw[black,-latex,very thin] (axis cs:2.5,-6.8) -- (axis cs:2.5,-2);
        
    \node at (axis cs:11.5,-8) {\footnotesize $IV$};

    \node at (axis cs:2.5,5) {\footnotesize $VI$};
    
    \node at (axis cs:10,5) {\footnotesize $VI$};

    \node at (axis cs:10, -2) {\footnotesize $II_a$};
    
    \draw[black,-latex,very thin] (axis cs:9.5,-2.5) -- (axis cs:7,-6);
  
    \end{axis}
\end{tikzpicture}

==> figures/case20.tex <==
\begin{tikzpicture}[
        declare function={
            a = .5;       %the exponent
            rhowithbar = 5; %rhobar
            rholeft = 5;    %rho for the left state
            uleft = -4;      %u for the left state
            A = 0;          %A = -∫_0^t a(s)ds
            %defines both branches of the contact discontinuity of the 0 family
            cont_disc_rholeftnotrhowithbar(\t)
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
            cont_disc_limit
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)))/(- exp(ln(rhowithbar)*(a)));
            cont_disc_limiting_curve(\t)
                = uleft + (uleft - A)*(exp(ln(1000)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
        }
    ]

    \tikzstyle{arrow} = [thick,->,>=stealth]

    \begin{axis}[
        axis lines = center,
        xmin=0, xmax=15,
        ymin=-10, ymax=10,
        xlabel=$\rho$,
        ylabel=$\u$,
        x label style = {at={(axis description cs:1.02,0.45)},anchor=south},
        y label style = {at={(axis description cs:0.0,0.95)},anchor=west},
        xticklabel=\empty,
        yticklabel=\empty,
        major tick style={draw=none}
    ]

    %Point at the left state
    \node at (axis cs:rholeft,uleft) {\textbullet};

    %Line of discontinuity rho = rhobar
    \draw[dashed] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10);

    %Contact discontinuity, mirror curve, and asymptote of the 0 family
    \draw[solid] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10)
        node[pos=0.97, right] {\footnotesize $C_0$};;

    %Shock and kinetic shock of the a family
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:15,uleft)
        node[pos=0.95, above] {\footnotesize $R_a$};
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:0,uleft)
        node[pos=0.85, above] {\footnotesize $S_a$};

    %Region Labels
    \node at (axis cs:10,5) {\footnotesize $IV$};
    
    \node at (axis cs:2.5,5) {\footnotesize $V_{S_{a}VC_{0}}$};
    
    \node at (axis cs:2.5,-2) {\footnotesize $I_0$};
        \draw[black,-latex,very thin] (axis cs:2.5,-2.5) -- (axis cs:2.5,-7);
    
    \node at (axis cs:10,-2) {\footnotesize $II_0$};
        \draw[black,-latex,very thin] (axis cs:10,-2.5) -- (axis cs:10,-7);
    \end{axis}
\end{tikzpicture}

==> figures/case21.tex <==
\begin{tikzpicture}[
        declare function={
            a = .5;       %the exponent
            rhowithbar = 5; %rhobar
            rholeft = 8;    %rho for the left state
            uleft = -4;      %u for the left state
            A = 0;          %A = -∫_0^t a(s)ds
            %defines both branches of the contact discontinuity of the 0 family
            cont_disc_rholeftnotrhowithbar(\t)
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
            cont_disc_limit
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)))/(- exp(ln(rhowithbar)*(a)));
            rho1 = (rhowithbar)/(exp((1/a)*ln(a+1)));
            rho1_bound = cont_disc_rholeftnotrhowithbar(rho1);
        }
    ]

    \tikzstyle{arrow} = [thick,->,>=stealth]

    \begin{axis}[
        axis lines = center,
        xmin=0, xmax=15,
        ymin=-10, ymax=10,
        xlabel=$\rho$,
        ylabel=$\u$,
        x label style = {at={(axis description cs:1.02,0.45)},anchor=south},
        y label style = {at={(axis description cs:0.0,0.95)},anchor=west},
        xticklabel=\empty,
        yticklabel=\empty,
        major tick style={draw=none}
    ]

    %Point at the left state
    \node at (axis cs:rholeft,uleft) {\textbullet};

    %Line of discontinuity rho = rhobar
    \draw[dashed] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10)
        node[pos=0.97, right] {$\overline{\rho}$};

    %Contact discontinuity, mirror curve, and asymptote of the 0 family 
    \addplot [
        domain=0.01:(rhowithbar-0.58),
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.5, left] {\footnotesize $C_{0,m}$};
    \addplot [
        domain=(rhowithbar+0.8):15,
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.3, right] {\footnotesize $C_{0}$};
    \draw[dotted] (axis cs:0.01,cont_disc_limit) -- (axis cs:15,cont_disc_limit);

    %Shock and kinetic shock of the a family
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:15,uleft)
        node[pos=0.95, above] {\footnotesize $R_a$};
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:0,uleft)
        node[pos=0.85, above] {\footnotesize $S_a$};

    %Region Labels
    \node at (axis cs:1.5,6) {\footnotesize $V_{S_{a}VC_{0}}$};
    
    \node at (axis cs:10,5) {\footnotesize $IV$};
        \draw[black,-latex,very thin] (axis cs:9.35,4.7) -- (axis cs:2.5,0.5);
        \draw[black,-latex,very thin] (axis cs:10,4.4) -- (axis cs:10,0.5);
        
    \node at (axis cs:11,-7) {\footnotesize $II_0$};
    
    \node at (axis cs:2.5,-2) {\footnotesize $I_0$};
        \draw[black,-latex,very thin] (axis cs:2.5,-2.5) -- (axis cs:2.5,-7.5);
        \draw[black,-latex,very thin] (axis cs:2.85,-2.25) -- (axis cs:6,-5);
        \draw[black,-latex,very thin] (axis cs:2.95,-2) -- (axis cs:8,-2);

    \end{axis}
\end{tikzpicture}

==> figures/case22.tex <==
\begin{tikzpicture}[
        declare function={
            a = .5;       %the exponent
            rhowithbar = 5; %rhobar
            rholeft = 3;    %rho for the left state
            uleft = 4;      %u for the left state
            A = 0;          %A = -∫_0^t a(s)ds
            %defines both branches of the contact discontinuity of the 0 family
            cont_disc_rholeftnotrhowithbar(\t)
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
            cont_disc_limit
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)))/(- exp(ln(rhowithbar)*(a)));
            cont_disc_limiting_curve(\t)
                = uleft + (uleft - A)*(0 - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
        }
    ]

    \tikzstyle{arrow} = [thick,->,>=stealth]

    \begin{axis}[
        axis lines = center,
        xmin=0, xmax=15,
        ymin=-10, ymax=10,
        xlabel=$\rho$,
        ylabel=$\u$,
        x label style = {at={(axis description cs:1.02,0.45)},anchor=south},
        y label style = {at={(axis description cs:0.0,0.95)},anchor=west},
        xticklabel=\empty,
        yticklabel=\empty,
        major tick style={draw=none}
    ]

    %Point at the left state
    \node at (axis cs:rholeft,uleft) {\textbullet};

    %Line of discontinuity rho = rhobar
    \draw[dashed] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10)
        node[pos=.97, right] {$\overline{\rho}$};;

    %Contact discontinuity, mirror curve, and asymptote of the 0 family 
    \addplot [
        domain=0.01:(rhowithbar-.86),
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.8, left] {\footnotesize $C_{0}$};
    \addplot [
        domain=(rhowithbar+.7):15,
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.5, above left] {\footnotesize $C_{0,m}$};

    \addplot [
        domain=0.01:(rhowithbar-3.2),
        samples=100,
        color=black,
        solid
   ] {cont_disc_limiting_curve(x)}
    node[pos=0.8, right] {\footnotesize $C_{0,\ell}$};


    \draw[dotted] (axis cs:0,cont_disc_limit) -- (axis cs:15,cont_disc_limit);
    \draw[dotted] (axis cs:0,cont_disc_limit) -- (axis cs:15,cont_disc_limit);

    %Shock and kinetic shock of the a family
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:15,uleft)
        node[pos=0.95, above] {\footnotesize $S_a$};
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:0,uleft)
        node[pos=.4, above] {\footnotesize $R_a$};

    %Region Labels
    \node[rotate=60, anchor=center] at (axis cs:.6,7.75) {\scriptsize $V_{R_aVC_{0}}$};
    
    \node at (axis cs:2,7) {\footnotesize $II_a$};
    
    \node at (axis cs:10,7) {\footnotesize $I_a$};
        \draw[black,-latex,very thin] (axis cs:10,6.5) -- (axis cs:10,2);
        \draw[black,-latex,very thin] (axis cs:9.5,7) -- (axis cs:4,7);
        \draw[black,-latex,very thin] (axis cs:9.6,6.5) -- (axis cs:3.5,2.75);
        
    \node at (axis cs:2.5,-7) {\footnotesize $VI$};
    
    \node at (axis cs:11,-7) {\footnotesize $VI$};
    \draw[black,-latex,very thin] (axis cs:11,-6.4) -- (axis cs:7,-2);
    
    \end{axis}

\end{tikzpicture}

==> figures/case23.tex <==
\begin{tikzpicture}[
        declare function={
            a = .5;       %the exponent
            rhowithbar = 5; %rhobar
            rholeft = 5;    %rho for the left state
            uleft = 4;      %u for the left state
            A = 0;          %A = -∫_0^t a(s)ds
            %defines both branches of the contact discontinuity of the 0 family
            cont_disc_rholeftnotrhowithbar(\t)
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
            cont_disc_limit
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)))/(- exp(ln(rhowithbar)*(a)));
            cont_disc_limiting_curve(\t)
                = uleft + (uleft - A)*(0 - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
        }
    ]

    \tikzstyle{arrow} = [thick,->,>=stealth]

    \begin{axis}[
        axis lines = center,
        xmin=0, xmax=15,
        ymin=-10, ymax=10,
        xlabel=$\rho$,
        ylabel=$\u$,
        x label style = {at={(axis description cs:1.02,0.45)},anchor=south},
        y label style = {at={(axis description cs:0.0,0.95)},anchor=west},
        xticklabel=\empty,
        yticklabel=\empty,
        major tick style={draw=none}
    ]

    %Point at the left state
    \node at (axis cs:rholeft,uleft) {\textbullet};

    %Line of discontinuity rho = rhobar
    \draw[dashed] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10);

    \addplot [
        domain=0.01:(rhowithbar-3.2),
        samples=100,
        color=black,
        solid
   ] {cont_disc_limiting_curve(x)}
    node[pos=0.8, right] {\footnotesize $C_{0,\ell}$};
    
    %Contact discontinuity, mirror curve, and asymptote of the 0 family
    \draw[solid] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10)
        node[pos=0.97, right] {\footnotesize $C_0$};;

    %Shock and kinetic shock of the a family
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:15,uleft)
        node[pos=0.95, above] {\footnotesize $S_a$};
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:0,uleft)
        node[pos=0.65, above] {\footnotesize $R_a$};

    %Region Labels
    \node at (axis cs:10,7) {\footnotesize $I_a$};
        \draw[black,-latex,very thin] (axis cs:10,6.5) -- (axis cs:10,2);
    
    \node[rotate=60, anchor=center] at (axis cs:.6,7.75) {\scriptsize $V_{R_aVC_0}$};
    
    \node at (axis cs:3,7) {\footnotesize $II_a$};
        \draw[black,-latex,very thin] (axis cs:3,6.5) -- (axis cs:3,2);
    
    \node at (axis cs:2.5,-5) {\footnotesize $VI$};
    
    \node at (axis cs:10,-5) {\footnotesize $VI$};
    \end{axis}
\end{tikzpicture}

==> figures/case24.tex <==
\begin{tikzpicture}[
        declare function={
            a = .5;       %the exponent
            rhowithbar = 5; %rhobar
            rholeft = 8;    %rho for the left state
            uleft = 4;      %u for the left state
            A = 0;          %A = -∫_0^t a(s)ds
            %defines both branches of the contact discontinuity of the 0 family
            cont_disc_rholeftnotrhowithbar(\t)
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
            cont_disc_limit
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)))/(- exp(ln(rhowithbar)*(a)));
            cont_disc_limiting_curve(\t)
                = uleft + (uleft - A)*(0 - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
        }
    ]

    \tikzstyle{arrow} = [thick,->,>=stealth]

    \begin{axis}[
        axis lines = center,
        xmin=0, xmax=15,
        ymin=-10, ymax=10,
        xlabel=$\rho$,
        ylabel=$\u$,
        x label style = {at={(axis description cs:1.02,0.45)},anchor=south},
        y label style = {at={(axis description cs:0.0,0.95)},anchor=west},
        xticklabel=\empty,
        yticklabel=\empty,
        major tick style={draw=none}
    ]

    %Point at the left state
    \node at (axis cs:rholeft,uleft) {\textbullet};

    %Line of discontinuity rho = rhobar
    \draw[dashed] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10)
        node[pos=0.97, right] {$\overline{\rho}$};

    %Contact discontinuity, mirror curve, and asymptote of the 0 family 
    \addplot [
        domain=0.01:(rhowithbar-1),
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=.9, left] {\footnotesize $C_{0,m}$};
    \addplot [
        domain=(rhowithbar+1.15):13.75,
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=1.1, left] {\footnotesize $C_{0}$};
    \addplot [
        domain=0.01:(rhowithbar-3.2),
        samples=100,
        color=black,
        solid
    ] {cont_disc_limiting_curve(x)}
        node[pos=0.7, right] {\footnotesize $C_{0,\ell}$};
    \draw[dotted] (axis cs:0,cont_disc_limit) -- (axis cs:15,cont_disc_limit);

    %Shock and kinetic shock of the a family
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:15,uleft)
        node[pos=0.95, above] {\footnotesize $S_a$};
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:0,uleft)
        node[pos=0.8, above] {\footnotesize $R_a$};

    %Region Labels
    \node at (axis cs:11,7) {\footnotesize $I_a$};
        \draw[black,-latex,very thin] (axis cs:11.1,6.5) -- (axis cs:12.5,3);
    
    \node[rotate=60, anchor=center] at (axis cs:.6,7.75) {\scriptsize $V_{R_aVC_0}$};
    
    \node at (axis cs:3,6.5) {\footnotesize $II_a$};
        \draw[black,-latex,very thin] (axis cs:3,6) -- (axis cs:3,2);
        \draw[black,-latex,very thin] (axis cs:3.5,6.5) -- (axis cs:6,6.5);
        \draw[black,-latex,very thin] (axis cs:3.4,6.15) -- (axis cs:6.5,2.45);
        
    \node at (axis cs:2,-7) {\footnotesize $VI$};
    
    \node at (axis cs:10,-5) {\footnotesize $VI$};
        \draw[black,-latex,very thin] (axis cs:9.5,-5) -- (axis cs:4,-5);
    \end{axis}
\end{tikzpicture}

==> figures/case3.tex <==
\begin{tikzpicture}[scale = 1,
        declare function={
            a = -1.5;       %the exponent
            rhowithbar = 5; %rhobar
            rholeft = 8;    %rho for the left state
            uleft = -4;      %u for the left state
            A = 0;          %A = -∫_0^t a(s)ds
            %defines both branches of the contact discontinuity of the 0 family
            cont_disc_rholeftnotrhowithbar(\t)
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
            cont_disc_limit
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)))/(- exp(ln(rhowithbar)*(a)));
            cont_disc_limiting_curve(\t)
                = uleft + (uleft - A)*(exp(ln(1000)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
        }
    ]

    \tikzstyle{arrow} = [thick,->,>=stealth]

    \begin{axis}[
        axis lines = center,
        xmin=0, xmax=15,
        ymin=-10, ymax=10,
        xlabel=$\rho$,
        ylabel=$\u$,
        x label style = {at={(axis description cs:0.95,0.4)},anchor=south},
        y label style = {at={(axis description cs:0.0,0.95)},anchor=west},
        xticklabel=\empty,
        yticklabel=\empty,
        major tick style={draw=none}
    ]

    %Point at the left state
    \node at (axis cs:rholeft,uleft) {\textbullet};

    %Line of discontinuity rho = rhobar
    \draw[dashed] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10)
        node[pos=0.97, right] {$\overline{\rho}$};

    %Contact discontinuity, mirror curve, and asymptote of the 0 family 
    \addplot [
        domain=0.01:(rhowithbar-0.58),
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.8, left] {\footnotesize $C_{0,m}$};
    \addplot [
        domain=(rhowithbar+0.8):15,
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.3, left] {\footnotesize $C_{0}$};
    \addplot [
        domain=(rhowithbar+2):15,
        samples=100,
        color=black,
        solid
    ] {cont_disc_limiting_curve(x)}
        node[pos=0.2, left] {\footnotesize $C_{0,\ell}$};
    \draw[dotted] (axis cs:0,cont_disc_limit) -- (axis cs:15,cont_disc_limit);

    %Shock and kinetic shock of the a family
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:15,uleft)
        node[pos=0.95, above] {\footnotesize $R_a$};
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:0,uleft)
        node[pos=0.85, above] {\footnotesize $S_a$};

    %Region Labels
    \node at (axis cs:11.5,-8.5) {\footnotesize $IV$};
    
    \node at (axis cs:2,5) {\footnotesize $VI$};
        \draw[black,-latex,very thin] (axis cs:2.1,4.25) -- (axis cs:4,1.25);

    \node at (axis cs:10,5) {\footnotesize $VI$};
    
    \node at (axis cs:2.5,-7) {\footnotesize $I_a$};
        \draw[black,-latex,very thin] (axis cs:2.5,-6.4) -- (axis cs:2.5,-1.5);
        \draw[black,-latex,very thin] (axis cs:2.75,-6.5) -- (axis cs:8,-1.5);
        \draw[black,-latex,very thin] (axis cs:2.85,-7) -- (axis cs:5.75,-7);

    \node at (axis cs:10,-5) {\footnotesize $II_a$};

    \end{axis}
\end{tikzpicture}

==> figures/case4.tex <==
\begin{tikzpicture}[scale = 1,
        declare function={
            a = -1.5;       %the exponent
            rhowithbar = 5; %rhobar
            rholeft = 3;    %rho for the left state
            uleft = 4;      %u for the left state
            A = 0;          %A = -∫_0^t a(s)ds
            %defines both branches of the contact discontinuity of the 0 family
            cont_disc_rholeftnotrhowithbar(\t)
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
            cont_disc_limit
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)))/(- exp(ln(rhowithbar)*(a)));
            cont_disc_limiting_curve(\t)
                = uleft + (uleft - A)*(exp(ln(1000)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
        }
    ]

    \tikzstyle{arrow} = [thick,->,>=stealth]

    \begin{axis}[
        axis lines = center,
        xmin=0, xmax=15,
        ymin=-10, ymax=10,
        xlabel=$\rho$,
        ylabel=$\u$,
        x label style = {at={(axis description cs:0.95,0.4)},anchor=south},
        y label style = {at={(axis description cs:0.0,0.95)},anchor=west},
        xticklabel=\empty,
        yticklabel=\empty,
        major tick style={draw=none}
    ]

    %Point at the left state
    \node at (axis cs:rholeft,uleft) {\textbullet};

    %Line of discontinuity rho = rhobar
    \draw[dashed] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10)
        node[pos=0.97, right] {$\overline{\rho}$};;

    %Contact discontinuity, mirror curve, and asymptote of the 0 family 
    \addplot [
        domain=0.01:(rhowithbar-1.12),
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.9, left] {\footnotesize $C_{0}$};
    \addplot [
        domain=(rhowithbar+2.5):15,
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.4, above left] {\footnotesize $C_{0,m}$};
    \draw[dotted] (axis cs:0,cont_disc_limit) -- (axis cs:15,cont_disc_limit);

    %Shock and kinetic shock of the a family
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:15,uleft)
        node[pos=0.95, above] {\footnotesize $S_a$};
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:0,uleft)
        node[pos=0.7, above] {\footnotesize $R_a$};

    %Region Labels
    \node at (axis cs:1.75,6.5) {\footnotesize $II_0$};
    
    \node at (axis cs:10,6.5) {\footnotesize $I_0$};
        \draw[black,-latex,very thin] (axis cs:9.6,6.2) -- (axis cs:3.75,2.8);
        \draw[black,-latex,very thin] (axis cs:9.85,5.9) -- (axis cs:9.85,2);
        \draw[black,-latex,very thin] (axis cs:9.55,6.5) -- (axis cs:4.2, 6.5);

    \node at (axis cs:12,-8.5) {\footnotesize $IV$};
    
    \node at (axis cs:2.5, -2.5) {\footnotesize $V_{C_{0}VC_{0}}$};
        \draw[black,-latex,very thin] (axis cs:2.5,-3) -- (axis cs:2.5,-7.5);

    \node at (axis cs:10, -2.5) {\footnotesize $V_{C_{0}VR_{a}C_{0}}$};
        \draw[black,-latex,very thin] (axis cs:10,-3) -- (axis cs:6,-6);
    \end{axis}
\end{tikzpicture}

==> figures/case5.tex <==
\begin{tikzpicture}[
        declare function={
            a = -1.5;       %the exponent
            rhowithbar = 5; %rhobar
            rholeft = 5;    %rho for the left state
            uleft = 4;      %u for the left state
            A = 0;          %A = -∫_0^t a(s)ds
            %defines both branches of the contact discontinuity of the 0 family
            cont_disc_rholeftnotrhowithbar(\t)
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
            cont_disc_limit
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)))/(- exp(ln(rhowithbar)*(a)));
            cont_disc_limiting_curve(\t)
                = uleft + (uleft - A)*(exp(ln(1000)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
        }
    ]

    \tikzstyle{arrow} = [thick,->,>=stealth]

    \begin{axis}[
        axis lines = center,
        xmin=0, xmax=15,
        ymin=-10, ymax=10,
        xlabel=$\rho$,
        ylabel=$\u$,
        x label style = {at={(axis description cs:0.95,0.4)},anchor=south},
        y label style = {at={(axis description cs:0.0,0.95)},anchor=west},
        xticklabel=\empty,
        yticklabel=\empty,
        major tick style={draw=none}
    ]

    %Point at the left state
    \node at (axis cs:rholeft,uleft) {\textbullet};

    %Line of discontinuity rho = rhobar
    \draw[dashed] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10);

    %Contact discontinuity, mirror curve, and asymptote of the 0 family
    \draw[solid] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10)
        node[pos=0.97, right] {\footnotesize $C_0$};

    %Shock and kinetic shock of the a family
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:15,uleft)
        node[pos=0.95, above] {\footnotesize $S_a$};
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:0,uleft)
        node[pos=0.85, above] {\footnotesize $R_a$};

    %Region Labels
    \node at (axis cs:2.5,7) {\footnotesize $II_0$};
        \draw[black,-latex,very thin] (axis cs:2.5,6.5) -- (axis cs:2.5,2);
    
    \node at (axis cs:10,7) {\footnotesize $I_0$};
        \draw[black,-latex,very thin] (axis cs:9.9,6.5) -- (axis cs:9.9,2);
    
    \node at (axis cs:2.5,-5) {\footnotesize $V_{R_{a}VC_{0}}$};
    
    \node at (axis cs:10,-5) {\footnotesize $IV$};
  \end{axis}
\end{tikzpicture}

==> figures/case6.tex <==
\begin{tikzpicture}[
        declare function={
            a = -1.5;       %the exponent
            rhowithbar = 5; %rhobar
            rholeft = 8;    %rho for the left state
            uleft = 4;      %u for the left state
            A = 0;          %A = -∫_0^t a(s)ds
            %defines both branches of the contact discontinuity of the 0 family
            cont_disc_rholeftnotrhowithbar(\t)
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
            cont_disc_limit
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)))/(- exp(ln(rhowithbar)*(a)));
            cont_disc_limiting_curve(\t)
                = uleft + (uleft - A)*(exp(ln(1000)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
        }
    ]
    \tikzstyle{arrow} = [thick,->,>=stealth]
    \begin{axis}[
        axis lines = center,
        xmin=0, xmax=15,
        ymin=-10, ymax=10,
        xlabel=$\rho$,
        ylabel=$\u$,
        x label style = {at={(axis description cs:0.95,0.4)},anchor=south},
        y label style = {at={(axis description cs:0.0,0.95)},anchor=west},
        xticklabel=\empty,
        yticklabel=\empty,
        major tick style={draw=none},
        view={0}{90}
    ]

    %Point at the left state
    \node at (axis cs:rholeft,uleft) {\textbullet};

    %Line of discontinuity rho = rhobar
    \draw[dashed] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10)
        node[pos=0.97, right] {$\overline{\rho}$};

    %Contact discontinuity, mirror curve, and asymptote of the 0 family 
    \addplot [
        domain=0.01:(rhowithbar-0.58),
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.9, left] {\footnotesize $C_{0,m}$};
    \addplot [
        domain=(rhowithbar+0.8):15,
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.05, right] {\footnotesize $C_{0}$};
    \draw[dotted] (axis cs:0,cont_disc_limit) -- (axis cs:15,cont_disc_limit);

    %Shock and kinetic shock of the a family
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:15,uleft)
        node[pos=0.9, above] {\footnotesize $S_a$};
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:0,uleft)
        node[pos=0.85, above] {\footnotesize $R_a$};

    %Weirdly shaped border of the overcompressive region
    \addplot [
        domain=0.01:15,
        samples=100,
        color=black,
        solid
    ] {(cont_disc_limit+0.29)*exp(-1/(0.0205*(x+5)*(x+5)))-0.29}
        node[pos=0.85, below] {\footnotesize $S_\delta$};

    %Region Labels
    \node at (axis cs:11, 7.5) {\footnotesize $I_0$};
        \draw[black,-latex,very thin] (axis cs:11.05, 7) -- (axis cs:12.5,3.25);
    
    \node at (axis cs:2.5, 7.5) {\footnotesize $II_0$};
        \draw[black,-latex,very thin] (axis cs:2.5, 7) -- (axis cs:2.5,2.5);
        \draw[black,-latex,very thin] (axis cs:2.85, 7) -- (axis cs:6,2.6);
        \draw[black,-latex,very thin] (axis cs:3,7.45) -- (axis cs:5.75,7.4);
    
    \node at (axis cs:2, -5) {\footnotesize $V_{R_{a}VC_{0}}$};
    
    \node at (axis cs:11.1,-5) {\footnotesize $IV$};
    \draw[black,-latex,very thin] (axis cs:10.5, -5) -- (axis cs:4.25,-2.5);
    \draw[black,-latex,very thin] (axis cs:11.1, -4.4) -- (axis cs:7.6,1);
    \draw[black,-latex,very thin] (axis cs:10.7, -4.6) -- (axis cs:4,0.8);

    \node at (axis cs:1.75,1.25) {\footnotesize $IV_{\delta}$};
    \end{axis}
\end{tikzpicture}

==> figures/case7.tex <==
\begin{tikzpicture}[
        declare function={
            a = -1;       %the exponent
            rhowithbar = 5; %rhobar
            rholeft = 3;    %rho for the left state
            uleft = -4;      %u for the left state
            A = 0;          %A = -∫_0^t a(s)ds
            %defines both branches of the contact discontinuity of the 0 family
            cont_disc_rholeftnotrhowithbar(\t)
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
            cont_disc_limit
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)))/(- exp(ln(rhowithbar)*(a)));
            cont_disc_limiting_curve(\t)
                = uleft + (uleft - A)*(exp(ln(1000)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
        }
    ]

    \tikzstyle{arrow} = [thick,->,>=stealth]

    \begin{axis}[
        axis lines = center,
        xmin=0, xmax=15,
        ymin=-10, ymax=10,
        xlabel=$\rho$,
        ylabel=$\u$,
        x label style = {at={(axis description cs:0.95,0.4)},anchor=south},
        y label style = {at={(axis description cs:0.0,0.95)},anchor=west},
        xticklabel=\empty,
        yticklabel=\empty,
        major tick style={draw=none}
    ]

    %Point at the left state
    \node at (axis cs:rholeft,uleft) {\textbullet};

    %Line of discontinuity rho = rhobar
    \draw[dashed] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10)
        node[pos=0.97, right] {$\overline{\rho}$};

    %Contact discontinuity, mirror curve, and asymptote of the 0 family 
    \addplot [
        domain=0.01:(rhowithbar-1.05),
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.7, left] {\footnotesize $C_{0}$};
    \addplot [
        domain=(rhowithbar+1.8):15,
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.2, left] {\footnotesize $C_{0,m}$};
    \addplot [
        domain=(rhowithbar+3.3):15,
        samples=100,
        color=black,
        solid
    ] {cont_disc_limiting_curve(x)}
        node[pos=0.2, left] {\footnotesize $C_{0,\ell}$};
    \draw[dotted] (axis cs:0,cont_disc_limit) -- (axis cs:15,cont_disc_limit);

    %Shock and kinetic shock of the a family
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:15,uleft)
        node[pos=0.95, above] {\footnotesize $C_a$};
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:0,uleft);

    %Region Labels
    \node at (axis cs:12.5,-9) {\footnotesize $IV$};
    
    \node at (axis cs:2.5,6) {\footnotesize $VI$};
        \draw[black,-latex,very thin] (axis cs:3,6) -- (axis cs:12.5,6);
        \draw[black,-latex,very thin] (axis cs:3,5.75) -- (axis cs:9,2);
        
    \node at (axis cs:10,-3) {\footnotesize $III_a$};
        \draw[black,-latex,very thin] (axis cs:9.25,-3) -- (axis cs:1.5,-3);
        \draw[black,-latex,very thin] (axis cs:9.3,-3.35) -- (axis cs:1.5,-8.5);
    \end{axis}
\end{tikzpicture}

==> figures/case8.tex <==
\begin{tikzpicture}[
        declare function={
            a = -1;       %the exponent
            rhowithbar = 5; %rhobar
            rholeft = 5;    %rho for the left state
            uleft = -4;      %u for the left state
            A = 0;          %A = -∫_0^t a(s)ds
            %defines both branches of the contact discontinuity of the 0 family
            cont_disc_rholeftnotrhowithbar(\t)
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
            cont_disc_limit
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)))/(- exp(ln(rhowithbar)*(a)));
            cont_disc_limiting_curve(\t)
                = uleft + (uleft - A)*(exp(ln(1000)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
        }
    ]

    \tikzstyle{arrow} = [thick,->,>=stealth]

    \begin{axis}[
        axis lines = center,
        xmin=0, xmax=15,
        ymin=-10, ymax=10,
        xlabel=$\rho$,
        ylabel=$\u$,
        x label style = {at={(axis description cs:0.95,0.4)},anchor=south},
        y label style = {at={(axis description cs:0.0,0.95)},anchor=west},
        xticklabel=\empty,
        yticklabel=\empty,
        major tick style={draw=none}
    ]

    %Point at the left state
    \node at (axis cs:rholeft,uleft) {\textbullet};

    %Line of discontinuity rho = rhobar
    \draw[dashed] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10);

    %Contact discontinuity, mirror curve, and asymptote of the 0 family
    \addplot [
        domain=(rhowithbar+3.2):15,
        samples=100,
        color=black,
        solid
    ] {cont_disc_limiting_curve(x)}
        node[pos=0.2, left] {\footnotesize $C_{0,\ell}$};
    \draw[solid] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10)
        node[pos=0.97, right] {\footnotesize $C_0$};;

    %Shock and kinetic shock of the a family
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:15,uleft)
        node[pos=0.95, above] {\footnotesize $C_a$};
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:0,uleft);

    %Region Labels
    \node at (axis cs:12.5,-9) {\footnotesize $IV$};
    
    \node at (axis cs:2.5,5) {\footnotesize $III_0$};
    
    \node at (axis cs:10,5) {\footnotesize $III_0$};
    
    \node at (axis cs:2.5,-2) {\footnotesize $III_a$};
        \draw[black,-latex,very thin] (axis cs:2.5,-2.5) -- (axis cs:2.5,-7.5);
        \draw[black,-latex,very thin] (axis cs:3.25,-2) -- (axis cs:10,-2);
        \draw[black,-latex,very thin] (axis cs:3.25,-2.4) -- (axis cs:7,-5.85);
    \end{axis}
\end{tikzpicture}

==> figures/case9.tex <==
\begin{tikzpicture}[
        declare function={
            a = -1;       %the exponent
            rhowithbar = 5; %rhobar
            rholeft = 8;    %rho for the left state
            uleft = -4;      %u for the left state
            A = 0;          %A = -∫_0^t a(s)ds
            %defines both branches of the contact discontinuity of the 0 family
            cont_disc_rholeftnotrhowithbar(\t)
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
            cont_disc_limit
                = uleft + (uleft - A)*(exp(ln(rholeft)*(a)))/(- exp(ln(rhowithbar)*(a)));
            cont_disc_limiting_curve(\t)
                = uleft + (uleft - A)*(exp(ln(1000)*(a)) - exp(ln(\t)*(a)))/(exp(ln(\t)*(a)) - exp(ln(rhowithbar)*(a)));
        }
    ]

    \tikzstyle{arrow} = [thick,->,>=stealth]

    \begin{axis}[
        axis lines = center,
        xmin=0, xmax=15,
        ymin=-10, ymax=10,
        xlabel=$\rho$,
        ylabel=$\u$,
        x label style = {at={(axis description cs:0.95,0.4)},anchor=south},
        y label style = {at={(axis description cs:0.0,0.95)},anchor=west},
        xticklabel=\empty,
        yticklabel=\empty,
        major tick style={draw=none}
    ]

    %Point at the left state
    \node at (axis cs:rholeft,uleft) {\textbullet};

    %Line of discontinuity rho = rhobar
    \draw[dashed] (axis cs:rhowithbar,10) -- (axis cs:rhowithbar,-10)
        node[pos=0.97, right] {$\overline{\rho}$};

    %Contact discontinuity, mirror curve, and asymptote of the 0 family 
    \addplot [
        domain=0.01:(rhowithbar-0.58),
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.7, left] {\footnotesize $C_{0,m}$};
    \addplot [
        domain=(rhowithbar+0.8):15,
        samples=100,
        color=black,
        solid
    ] {cont_disc_rholeftnotrhowithbar(x)}
        node[pos=0.3, left] {\footnotesize $C_{0}$};
    \addplot [
        domain=(rhowithbar+3.3):15,
        samples=100,
        color=black,
        solid
    ] {cont_disc_limiting_curve(x)}
        node[pos=0.2, left] {\footnotesize $C_{0,\ell}$};
    \draw[dotted] (axis cs:0,cont_disc_limit) -- (axis cs:15,cont_disc_limit);

    %Shock and kinetic shock of the a family
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:15,uleft)
        node[pos=0.95, below] {\footnotesize $C_a$};
    \draw[solid] (axis cs:rholeft,uleft) -- (axis cs:0,uleft);

    %Region Labels
    \node at (axis cs:12.5,-9) {\footnotesize $IV$};
    
   \node at (axis cs:2,5) {\footnotesize $VI$};
        \draw[black,-latex,very thin] (axis cs:2.7,5) -- (axis cs:12.5,5);
        \draw[black,-latex,very thin] (axis cs:2.6,4.85) -- (axis cs:4.5,2);
        
    \node at (axis cs:2,-1.5) {\footnotesize $III_a$};
        \draw[black,-latex,very thin] (axis cs:2,-2) -- (axis cs:2,-7.5);
        \draw[black,-latex,very thin] (axis cs:3,-1.5) -- (axis cs:10,-1.5);
       \draw[black,-latex,very thin] (axis cs:3,-2) -- (axis cs:8,-7);  
    \end{axis}
\end{tikzpicture}
